Geometry of logarithmic strain measures in solid mechanics

We consider the two logarithmic strain measures\[\omega_{\rm iso}=\|\mathrm{dev}_n\log U\|=\|\mathrm{dev}_n\log \sqrt{F^TF}\|\quad\text{ and }\quad \omega_{\rm vol}=|\mathrm{tr}(\log U)|=|\mathrm{tr}(\log\sqrt{F^TF})|\,,\]which are isotropic invariants of the Hencky strain tensor $\log U$, and show that they can be uniquely characterized by purely geometric methods based on the geodesic distance on the general linear group $\mathrm{GL}(n)$. Here, $F$ is the deformation gradient, $U=\sqrt{F^TF}$ is the right Biot-stretch tensor, $\log$ denotes the principal matrix logarithm, $\|.\|$ is the Frobenius matrix norm, $\mathrm{tr}$ is the trace operator and $\mathrm{dev}_n X$ is the $n$-dimensional deviator of $X\in\mathbb{R}^{n\times n}$. This characterization identifies the Hencky (or true) strain tensor as the natural nonlinear extension of the linear (infinitesimal) strain tensor $\varepsilon=\mathrm{sym}\nabla u$, which is the symmetric part of the displacement gradient $\nabla u$, and reveals a close geometric relation between the classical quadratic isotropic energy potential \[\mu\,\|\mathrm{dev}_n\mathrm{sym}\nabla u\|^2+\frac{\kappa}{2}\,[\mathrm{tr}(\mathrm{sym}\nabla u)]^2=\mu\,\|\mathrm{dev}_n\varepsilon\|^2+\frac{\kappa}{2}\,[\mathrm{tr}(\varepsilon)]^2\]in linear elasticity and the geometrically nonlinear quadratic isotropic Hencky energy\[\mu\,\|\mathrm{dev}_n\log U\|^2+\frac{\kappa}{2}\,[\mathrm{tr}(\log U)]^2=\mu\,\omega_{\rm iso}^2+\frac\kappa2\,\omega_{\rm vol}^2\,,\]where $\mu$ is the shear modulus and $\kappa$ denotes the bulk modulus. Our deduction involves a new fundamental logarithmic minimization property of the orthogonal polar factor $R$, where $F=R\,U$ is the polar decomposition of $F$. We also contrast our approach with prior attempts to establish the logarithmic Hencky strain tensor directly as the preferred strain tensor in nonlinear isotropic elasticity.

==> tikz/allDistances.tex <==
\begin{scope}[]
	%
	\def\pointNodeSize{4}
	%
	\tikzset{pointNodeStyle/.style={inner sep = 0, minimum size=\pointNodeSize, draw, circle, very thin, shade, shading=ball}}
	\tikzset{textNodeStyle/.style={font = {}}}
	%
	\coordinate (v) at (7,-6);
	\coordinate (w) at (3,1);
	\def\lambda{.5} 
	\def\nu{1.5}
	%
	\coordinate (unity) at (0,1.785);
	\def\R{2.5}
	\def\angEl{44.5}
	
	%
	\filldraw[color = \colorGLprime, ball color=ballColor, opacity = \GLBallOpacity] (0,0) circle (\R);
	\foreach \t in {-80,-70,...,80} { \DrawLatitudeCircle[\R]{\t}}
	\foreach \t in {-5,-25,...,-175} { \DrawLongitudeCircle[\R]{\t+10}}

	%
	\DrawSO[\R]{25}

	%
	\coordinate (F) at (1.4,-1.1){};
	\coordinate (R) at (-2.23,-.42){};
	\node[pointNodeStyle, ball color = \colorRiemannF] (FNode) at (1.4,-1.1){};
	\node[pointNodeStyle, ball color = \colorRiemannSO] (RNode) at (-2.23,-.42){};
	\DrawGeodesic[\R]{10}{-56}{153.5}
	
	%
	\node[pointNodeStyle, ball color = \colorRiemannId, minimum size = {1.5*\pointNodeSize}] (unityNode) at (unity){};

	%
	\node[textNodeStyle, color=\colorRiemannSO] (SOText) at (-.5,1){$\mathrm{SO}(n)$};
	\node[textNodeStyle, below=7,right, color=\colorRiemannId] (unityText) at (unityNode){$\id$};
	\node[textNodeStyle, color=\colorRiemannPolar, right] (RText) at ($(R)+(0,.2)$){$R=\mathrm{polar}(F)$};
	
	%
	\draw[opacity=.75] ($(unity)-{\lambda/2}*(v)-{\nu/2}*(w)$) -- ($(unity)-{\lambda/2}*(v)+{\nu/2}*(w)$) -- ($(unity)+{\lambda/2}*(v)+{\nu/2}*(w)$) -- ($(unity)+{\lambda/2}*(v)-{\nu/2}*(w)$) -- cycle;
	\shade[ball color = tangentPlaneColor, opacity=.6] ($(unity)-{\lambda/2}*(v)-{\nu/2}*(w)$) -- ($(unity)-{\lambda/2}*(v)+{\nu/2}*(w)$) -- ($(unity)+{\lambda/2}*(v)+{\nu/2}*(w)$) -- ($(unity)+{\lambda/2}*(v)-{\nu/2}*(w)$) -- cycle;

	%
	\tikzset{connectParametersLeft/.style={semithick, color=\colorRiemannSO, opacity=.5, dotted}}
	\draw[connectParametersLeft] ($(unity)-{.2*\nu}*(w)$) -- ($(unity)-{.2*\nu}*(w)-(0,.13)$);
	\draw[connectParametersLeft] ($(unity)-{.25*\nu}*(w)$) -- ($(unity)-{.25*\nu}*(w)-(0,.22)$);
	\draw[connectParametersLeft] ($(unity)-{.3*\nu}*(w)$) -- ($(unity)-{.3*\nu}*(w)-(0,.35)$);
	\draw[connectParametersLeft] ($(unity)-{.35*\nu}*(w)$) -- ($(unity)-{.35*\nu}*(w)-(0,.49)$);
	\draw[connectParametersLeft] ($(unity)-{.4*\nu}*(w)$) -- ($(unity)-{.4*\nu}*(w)-(0,.7)$);
	\draw[connectParametersLeft, thick] ($(unity)-{.45*\nu}*(w)$) -- ($(unity)-{.45*\nu}*(w)-(0,1)$);
	%
	\tikzset{connectParametersRight/.style={thin, color=\colorRiemannSO, opacity=.7, dotted}}
	\draw[connectParametersRight] ($(unity)+{.2*\nu}*(w)$) -- ($(unity)+{.2*\nu}*(w)-(0,.14)$);
	\draw[connectParametersRight] ($(unity)+{.25*\nu}*(w)$) -- ($(unity)+{.25*\nu}*(w)-(0,.26)$);
	\draw[connectParametersRight] ($(unity)+{.3*\nu}*(w)$) -- ($(unity)+{.3*\nu}*(w)-(0,.36)$);
	\draw[connectParametersRight] ($(unity)+{.35*\nu}*(w)$) -- ($(unity)+{.35*\nu}*(w)-(0,.52)$);
	\draw[connectParametersRight] ($(unity)+{.4*\nu}*(w)$) -- ($(unity)+{.4*\nu}*(w)-(0,.72)$);
	\draw[connectParametersRight, very thin] ($(unity)+{.45*\nu}*(w)$) -- ($(unity)+{.45*\nu}*(w)-(0,1)$);

	%
	\draw[thick, color=\colorRiemannso] ($(unity)-{\nu/2.1}*(w)$) -- ($(unity)+{\nu/2.1}*(w)$);

	%
	\coordinate (gradu) at ($(unity)+{.2*\lambda}*(v)+{.25*\nu}*(w)$){};
	\coordinate (skewgradu) at ($(unity)+{.25*\nu}*(w)$){};
	\node[pointNodeStyle, ball color=\colorRiemanngradu] (graduNode) at (gradu){};
	\draw[color=\colorRiemanngradu,opacity=.91,->] (unityNode) -- coordinate[midway](graduVector) (graduNode);
	\node[pointNodeStyle, ball color = \colorRiemannso] (skewgraduNode) at (skewgradu){};
	\draw[color=\colorRiemannsym,opacity=1,very thick] (graduNode) -- node[pos=.4, minimum size = 12](distglCenter){} (skewgraduNode);
	\draw[color=\colorRiemannso,opacity=1,->] (unityNode) -- coordinate[midway](skewgraduVector) (skewgraduNode);

	%
	\def\deltaT{0.05}
	\def\minOpacity{.2}
	\def\opacityExponent{2}
	\def\maxOpacity{.7}
	\pgfmathsetmacro\opacityFactor{(\maxOpacity-\minOpacity)/pow(.5,\opacityExponent)}
	\foreach \t in {0,\deltaT,...,1}
			\draw[dashed, color=black, opacity={\minOpacity+\opacityFactor*pow(abs((\t+\deltaT/2)-.5),\opacityExponent)}] (${1-\t}*(F)+\t*(R)$) -- (${1-(\t+\deltaT)}*(F)+{\t+\deltaT}*(R)$);

	%
	%
	\node[textNodeStyle, color=\colorNametagGL] (GLText) at (-3.3,.35){$\mathrm{GL^{\!+}}(n)$};
	%
	\node[textNodeStyle, color=\colorNametagGL, right] (glText) at ($(unity)-{.35*\lambda}*(v)+{.525*\nu}*(w)$){$T_{\id}\mathrm{GL^{\!+}}(n)=\mathfrak{gl}(n) \cong \Rnn$};
	\node[textNodeStyle, color=\colorRiemannso, right] (soText) at ($(unity)+{.518*\nu}*(w)$){$T_{\id}\mathrm{SO}(n)=\mathfrak{so}(n)$};
	%
	\node[textNodeStyle, right, color=\colorRiemannF] (FText) at (F){$F$};
	%
	\node[textNodeStyle, below, color=\colorRiemanngradu, font=\small] (graduText) at (graduVector){$\grad u$};
	\node[textNodeStyle, above=9, left=-12, color=\colorRiemannso, font=\small] (skewgraduText) at (skewgraduVector){$\mathrm{skew}\nabla u$};

	%
	\tikzset{arrowstyle/.style={<-, dotted, thick}}
	\tikzset{formulastyle/.style={align=left, font={\footnotesize}}}
	\draw[arrowstyle, color=\colorRiemannsym] (distglCenter) .. controls (3,2) and (4,1.8) .. (4.55,1.6) node[formulastyle, color=\colorRiemannsym, right]{\\[7mm]$\mathrm{dist}_{\mathrm{euclid},\,\mathfrak{gl}}^2(\nabla u, \mathfrak{so}(n))$\\[1mm]$\hspace{4mm}=\mu\,|\!|\mathrm{dev}_n\,\mathrm{sym} \nabla u|\!|^2 + \frac{\kappa}{2}\,[\mathrm{tr}\nabla u]^2$};
	\draw[arrowstyle, color=darkgray] (.1,-.7) .. controls (1,-.2) and (3,-.2) .. (4.34,-.2) node[formulastyle, color=darkgray, right]{\\[4mm]$\mathrm{dist}_{\mathrm{euclid}}^2(F, \mathrm{SO}(n))$\\[1mm] $\hspace{4mm}=|\!|U-\id|\!|^2 = |\!|\sqrt{F^T\!F}-\id|\!|^2$};
	\draw[arrowstyle, color=\colorRiemannF] (.1,-1.55) .. controls (1,-2) and (3,-2) .. (4.2,-2) node[formulastyle, color=\colorRiemannF, right]{\\[4mm]$\mathrm{dist}_{\mathrm{geod}}^2(F, \mathrm{SO}(n))$\\[1mm] $\hspace{4mm}=\mu\,|\!|\mathrm{dev}_n\,\mathrm{log}\,U|\!|^2 + \frac{\kappa}{2}\,[\mathrm{tr}(\mathrm{log}U)]^2$};
\end{scope}

==> tikz/deformationDistanceExplanation_alternative.tex <==
\tikzset{curvestyle/.style={smooth, semithick, variable=\t, samples=25, domain=-1:1.75}}
\tikzset{pointNodeStyle/.style={inner sep = 0, minimum size=2, draw, circle, very thin, shade, shading=ball}}
\tikzset{textNodeStyle/.style={font = {}}}
\tikzset{tangentStyle/.style={->, semithick}}

%
\tikzset{arrowstyle/.style={
	decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},
	postaction={decorate},
	shorten >=0.4pt
}}
\tikzset{backarrowstyle/.style={
    decoration={markings,mark=at position 0 with {\arrow[scale=1.8]{<}}},
	postaction={decorate},
	shorten >=0.4pt
}}
\tikzset{doublearrowstyle/.style={
    decoration={markings,mark=at position 0 with {\arrow[scale=1.8]{<}},mark=at position 1 with {\arrow[scale=2.1]{>}}},
	postaction={decorate},
	shorten >=0.4pt
}}

\def\rotPhi{14}

\OmegaSetDefaults
\OmegaSetGridSize{.2}{.2}
\OmegaSetOutlineSampleCount{120}
\OmegaSetGridSampleCount{120}

\OmegaSetOutlineStyle{color = darkgray, opacity = .9, thick}
\OmegaSetShadingStyle{left color = lightgray, right color = black, opacity = \deformationDefaultOpacity}
\OmegaSetGridStyle{very thin, color=darkgray, opacity = .3}

\newcommand{\smallSquare}{%
	\OmegaSetGridStyle{opacity=0}
	\OmegaSetGridSampleCount{2}
	%
	\OmegaSetGridStyle{very thin, color=darkgray, opacity = .3}
	\OmegaSetOutlineToRectangle{-.3}{.1}{-.1}{.3}
	\OmegaDraw
}

\begin{scope}[scale=2.24,declare function ={%
		phistraightx(\x,\y)=\x;
		phistraighty(\x,\y)=1.1*\y*(1-.05*(\x)^2)-.1*(2*\x)^2-.075*(3*\x)^3;
		phix(\x,\y)=\x+.4*\y;
		phiy(\x,\y)=\y+.25*(\x+.5)^2;
		phiTwox(\x,\y)=cos(\rotPhi)*phistraightx(\x,\y) - sin(\rotPhi)*phistraighty(\x,\y);
		phiTwoy(\x,\y)=cos(\rotPhi)*phistraighty(\x,\y) + sin(\rotPhi)*phistraightx(\x,\y);
	}]

	\OmegaSetOutlineToRectangle{-.5}{-.5}{.5}{.5}

	%
	\begin{scope}
		\OmegaSetSharpOutline
		\OmegaSetDeformationToId
		\OmegaDraw

		\OmegaSetShadingStyle{left color = black, right color = black, opacity = .15, ->}
		\smallSquare
		
		\fill[color=black] (-.2,.2) circle (.01) node[above right=-1.19mm] {\footnotesize$x$};
	\end{scope}

	%
	\begin{scope}[xshift=-2.1cm, yshift=-2.94cm]
		\OmegaSetSmoothOutline
		\OmegaSetDeformation{phix}{phiy}
		\OmegaDraw

		\OmegaSetShadingStyle{left color = red, right color = red, opacity = \deformationColorOpacity}
		\smallSquare
	\end{scope}

	%
	\begin{scope}[xshift=2.1cm, yshift=-2.8cm]
		\OmegaSetSmoothOutline
		\OmegaSetDeformation{phiTwox}{phiTwoy}
		\OmegaDraw

		\OmegaSetShadingStyle{left color = blue, right color = blue, opacity = \deformationColorOpacity}
		\smallSquare
	\end{scope}

	%
	\begin{scope}[xshift=-1.26cm, yshift=-2.31cm]
		\OmegaSetSharpOutline
		\OmegaSetOutlineSampleCount{5}
		\OmegaSetDeformation{phix}{phiy}
		
	\begin{scope}[scale=4]
		\OmegaSetShadingStyle{left color = red, right color = red, opacity = \deformationColorOpacity}
		\smallSquare
	\end{scope}
	\end{scope}

	%
	\begin{scope}[xshift=2.73cm, yshift=-2.1cm]
		\OmegaSetSharpOutline
		\OmegaSetOutlineSampleCount{5}
		\OmegaSetDeformation{phiTwox}{phiTwoy}
		
		\begin{scope}[scale=4]
			\OmegaSetShadingStyle{left color = blue, right color = blue, opacity = \deformationColorOpacity}
			\smallSquare
		\end{scope}
	\end{scope}

	%
	\draw[backarrowstyle] (-2.52,-2.24) to[out=120, in=180] node[pos=.3, above left]{$\varphi_1$} (-.7,.21);
	\draw[backarrowstyle] (2.52,-2.24) to[out=60, in=0] node[pos=.3, above right]{$\varphi_2$} (.7,.21);

	\draw[arrowstyle, thick, dotted, color=red] (-.35,.07) -- node[pos=.7,above left=-.7mm] {$\grad\varphi_1(x)$} (-1.4,-.91);
	\draw[arrowstyle, thick, dotted, color=blue] (-.049,.07) -- node[pos=.7,above right=-.7mm] {$\grad\varphi_2(x)$} (1.4,-.91);

	%
	\draw[doublearrowstyle, color=black, dashed] (-1.12,-1.4) to %
		node[pos=.52, above=2]{$\dg(\textcolor{red}{\grad\varphi_1(x)},\textcolor{blue}{\grad\varphi_2(x)})$} (1.12,-1.4);
	\draw[doublearrowstyle, color=black, dashed] (-1.4,-2.8) to %
		%
		node[midway,above,align=center]{$\dist(\varphi_1,\varphi_2) :=$\\$\int_\Omega\dg(\textcolor{red}{\grad\varphi_1(x)},\textcolor{blue}{\grad\varphi_2(x)})\,\dx$} (1.4,-2.8);

	%
	\node[above] at (0,.5) {$\Omega$};
	\node[above] at (0,.5) {$\Omega$};
\end{scope}


==> tikz/euclideanAndRiemannianDistanceOnGLn.tex <==
\begin{scope}[]
	%
	\def\pointNodeSize{4}
	%
	\tikzset{pointNodeStyle/.style={inner sep = 0, minimum size=\pointNodeSize, draw, circle, very thin, shade, shading=ball}}
	\tikzset{textNodeStyle/.style={font = {}}}
	%
	\coordinate (v) at (7,-6);
	\coordinate (w) at (3,1);
	\def\lambda{.5} 
	\def\nu{1.5}
	%
	\coordinate (unity) at (0,1.785);
	\def\R{2.5}
	\def\angEl{44.5}
	
	%
	\path[use as bounding box] (-4.55,-1.12) rectangle (7.14,.77);
	
	%
	\filldraw[color=\colorGLprime,ball color=ballColor,opacity=\GLBallOpacity] (0,0) circle (\R);
	\foreach \t in {-80,-70,...,80} { \DrawLatitudeCircle[\R]{\t}}
	\foreach \t in {-5,-25,...,-175} { \DrawLongitudeCircle[\R]{\t+10}}
	%
	%

	
	%
	\coordinate (F) at (1.75,0){};
	\coordinate (P) at (-2,.28){};
	\node[pointNodeStyle, ball color = \colorRiemannF] (FNode) at (F){};
	\node[pointNodeStyle, ball color = \colorRiemannF] (PNode) at (P){};
	\DrawGeodesic[\R]{30}{-35}{156}
	
	\node[textNodeStyle, color=\colorRiemannF, above right] (RText) at (P){$A$};


	%
	\def\deltaT{0.05}
	\def\minOpacity{.2}
	\def\opacityExponent{2}
	\def\maxOpacity{.7}
	\pgfmathsetmacro\opacityFactor{(\maxOpacity-\minOpacity)/pow(.5,\opacityExponent)}
	\foreach \t in {0,\deltaT,...,1}
		\draw[dashed, color=black, opacity={\minOpacity+\opacityFactor*pow(abs((\t+\deltaT/2)-.5),\opacityExponent)}] (${1-\t}*(F)+\t*(P)$) -- (${1-(\t+\deltaT)}*(F)+{\t+\deltaT}*(P)$);

	%
	%
	\node[textNodeStyle, color=\colorNametagGL] (GLText) at (-3.3,.35){$\mathrm{GL^+}(n)$};
	%
	\node[textNodeStyle, above, color=\colorRiemannF] (FText) at (F){$B$};

	%
	\tikzset{arrowstyle/.style={<-, dotted, thick}}
	\tikzset{formulastyle/.style={align=left, font={\footnotesize}}}
	
	\draw[arrowstyle, color=darkgray] (0,.4) .. controls (1,.7) and (2,.7) .. (3,.5) node[formulastyle, color=darkgray, right]{$\mathrm{dist}_{\mathrm{euclid}}^2(A,B)=\norm{A-B}^2$};
	\draw[arrowstyle, color=\colorRiemannF] (1.3,-.5) .. controls (1.5,-.6) and (2.5,-.6) .. (3,-.5) node[formulastyle, color=\colorRiemannF, right]{$\mathrm{dist}_{\mathrm{geod}}^2(A, B)$};
\end{scope}

==> tikz/euclideanDistanceToSOn.tex <==
\begin{scope}
	%
	\def\pointNodeSize{4}
	%
	\tikzset{pointNodeStyle/.style={inner sep = 0, minimum size=\pointNodeSize, draw, circle, very thin, shade, shading=ball}}
	\tikzset{textNodeStyle/.style={font = {}}}
	%
	\coordinate (v) at (7,-6);
	\coordinate (w) at (3,1);
	\def\lambda{.5} 
	\def\nu{1.5}
	%
	\coordinate (unity) at (0,1.785);
	\def\R{2.5}
	\def\angEl{44.5}
	
	%
	\filldraw[color=\colorGLprime,ball color=ballColor,opacity=\GLBallOpacity] (0,0) circle (\R);
	\foreach \t in {-80,-70,...,80} { \DrawLatitudeCircle[\R]{\t}}
	\foreach \t in {-5,-25,...,-175} { \DrawLongitudeCircle[\R]{\t+10}}

	%
	\DrawSO[\R]{25}

	%
	\coordinate (F) at (1.4,-1.1){};
	\coordinate (R) at (-2.23,-.42){};
	\node[pointNodeStyle, ball color = \colorRiemannF] (FNode) at (1.4,-1.1){};
	\node[pointNodeStyle, ball color = \colorRiemannSO] (RNode) at (-2.23,-.42){};
	
	%
	\node[pointNodeStyle, ball color = \colorRiemannId, minimum size = {1.5*\pointNodeSize}] (unityNode) at (unity){};

	%
	\node[textNodeStyle, color=\colorRiemannSO] (SOText) at (-.5,1){$\mathrm{SO}(n)$};
	\node[textNodeStyle, above left, color=\colorRiemannId] (unityText) at (unityNode){$\id$};
	\node[textNodeStyle, color=\colorRiemannSO, right] (RText) at ($(R)+(0,.2)$){$R=\mathrm{polar}(F)$};


	%
	\def\deltaT{0.05}
	\def\minOpacity{.2}
	\def\opacityExponent{2}
	\def\maxOpacity{.7}
	\pgfmathsetmacro\opacityFactor{(\maxOpacity-\minOpacity)/pow(.5,\opacityExponent)}
	\foreach \t in {0,\deltaT,...,1}
		\draw[dashed, color=black, opacity={\minOpacity+\opacityFactor*pow(abs((\t+\deltaT/2)-.5),\opacityExponent)}] (${1-\t}*(F)+\t*(R)$) -- (${1-(\t+\deltaT)}*(F)+{\t+\deltaT}*(R)$);

	%
	%
	\node[textNodeStyle, color=\colorNametagGL] (GLText) at (-3.3,.35){$\mathrm{GL^+}(n)$};
	%
	\node[textNodeStyle, right, color=\colorRiemannF] (FText) at (F){$F$};

	%
	\tikzset{arrowstyle/.style={<-, dotted, thick}}
	\tikzset{formulastyle/.style={align=left, font={\footnotesize}}}
	
	\draw[arrowstyle, color=darkgray] (.1,-.7) .. controls (1,-.2) and (3,-.2) .. (3.5,-.2) node[formulastyle, color=darkgray, right]{\\[4mm]$\mathrm{dist}_{\mathrm{euclid}}^2(F, \mathrm{SO}(n))$\\[1mm] $\hspace*{4mm}=\norm{U-\id}^2 = \norm{\sqrt{F^T\!F}-\id}^2$};
\end{scope}

==> tikz/euclideanDistanceToSkew.tex <==
\begin{scope}[yslant=0.5,xslant=-1,xshift=100]
	%
	%
	\fill[left color=planeColorLeft,right color=planeColorRight] (0,1) rectangle (5,6);
	\draw[color=black, opacity=.2,step=.5] (-.2,.8) grid (5.2,6.2);
	%
	\draw[color=\colorFlatso, very thick] (-.2,3) -- (5.2,3) node[pos=1, above right=-4.2] {\large $\son$};
	%
	\node (zero) at (3,3) {};
	\node (gradu) at (1,5) {};
	\node (skewgradu) at (1,3) {};
\end{scope}
\begin{scope}
	%
	\node[below right,yslant=0.5,xslant=-1,color=\colorNametagGL] at (.7,6.3) {{\huge\boldmath $\Rnn$}};
	%
	\fill[color=\colorFlatgradu] (gradu) circle (.075);
	\fill[color=\colorFlatso] (zero) circle (.075);
	\node[below right, color=\colorFlatso] at (zero) {$0$};
	\draw[color=\colorFlatsym, <-, very thick] (gradu) -- (skewgradu) node[below left=-3.9, pos=.42, align=center] {$\varepsilon=\sym\grad u$};
	\draw[color=\colorFlatskew,->, very thick] (zero) -- (skewgradu) node[below right, pos=.75] {$\skew \grad u$};
	\draw[color=\colorFlatgradu,->, very thick] (zero) -- (gradu) node[above right, pos=.84] {$\grad u$};
	\fill[color=\colorFlatskew] (skewgradu) circle (.075);
\end{scope}


==> tikz/expHenckyThreeDimensionalEoS.tex <==
\begin{scope}[scale=1, trim axis left, trim axis right]
	\pgfplotsset{yticklabel style={text width=1em,align=right},xlabel={$\det F$}, ylabel={$\frac13 \tr(\sigma)$}}
	\pgfplotsset{axisStyle/.style={axis x line=middle, axis y line=middle}}
	\tikzset{graphStyle/.style={smooth, color=blue, very thick}}
	
	\def\kappavar{1}
	\def\khatvar{4}

	\begin{scope}
		\begin{axis}[axisStyle, x post scale=.7, xmin=0, xmax=3.9, at={(0,0)}, yticklabels={},scaled y ticks = false,x label style={at={(current axis.right of origin)},anchor=north, below},]
			\addplot[graphStyle, samples=1000, domain=.455:2.73, dashed, color=red] {\kappavar*(ln(x)/x)*exp(\khatvar*ln(x)*ln(x))} node[pos=.84,left]{$\frac13 \tr(\sigma_{\mathrm{eH}})$};
			\addplot[graphStyle, samples=1000, domain=.105:3.78, color=blue] {\kappavar*(ln(x)/x)} node[pos=.9975,above left]{$\frac13 \tr(\sigma_{\mathrm{H}})$};
		\end{axis}
	\end{scope}
\end{scope}

==> tikz/flatGLn.tex <==
\begin{scope}[yslant=0.5,xslant=-1,xshift=100]
	%
	\fill[left color=planeColorLeft,right color=planeColorRight] (0,0) rectangle (5,6);
	\draw[color=black, opacity=.2,step=.5] (-.2,-.2) grid (5.2,6.2);
	%
	\draw[color=\colorFlatSO, very thick] (3,3) circle (1);
	%
	\foreach \x in {0,.01,...,.2}
	\fill[color=white, very thick, opacity={1-5*\x}] (3,3) circle (\x);
	%
	\node (F) at ({3+2.75*sin(-35)},{3+2.75*cos(-35)}) {};
	\node (U) at ({3+2.75*sin(-105)},{3+2.75*cos(-105)}) {};
	\node (R) at ({3+sin(-35)},{3+cos(-35)}) {};
	\node (Q) at ({3+sin(20)},{3+cos(20)}) {};
	\node (id) at ({3+sin(-105)},{3+cos(-105)}) {};
	%
	\draw [\colorFlatF,thick,domain=-105:-35,dotted,opacity=.7] plot ({3+2.75*sin(\x)}, {3+2.75*cos(\x)});
\end{scope}
\begin{scope}
	%
	\node[below right,yslant=0.5,xslant=-1,color=\colorNametagGL] at (-.4,5.8) {{\huge\boldmath $\GLpn$}};
	%
	\node[color=\colorFlatSO,below] (SOn) at (4.9,4.2) {\large $\SOn$};
	%
	\fill[color=\colorFlatF] (F) circle (.075);
	\fill[color=\colorFlatU, opacity=1] (U) circle (.075);
	\fill[color=\colorFlatPolar] (R) circle (.075);
	\fill[color=\colorFlatId] (id) circle (.075);
	%
	\draw[color=\colorFlatF, thick,<-] (F) -- (R) node[pos=.4] (formulaEndR) {} node[pos=.5,below] {$F-R$};
	\draw[color=\colorFlatU, thick,<-,opacity=1] (U) -- (id) node[pos=.4] (formulaEndR) {} node[pos=.5,below right] {$U-\id \,=\, R^TF-\id$};
	%
	%
	\node[color=\colorFlatPolar, right] at (R) {$R$};
	\node[color=\colorFlatId, below right] at (id) {$\id$};
	\node[color=\colorFlatF, above left=-3] at (F) {$F=R\,U$};
	\node[color=\colorFlatU, below right,opacity=1] at (U) {$U$};
\end{scope}

==> tikz/flatGLnEuclideanGeodesics.tex <==
\begin{scope}[yslant=0.5,xslant=-1,xshift=100]
	%
	\fill[left color=planeColorLeft,right color=planeColorRight] (1,1) rectangle (5,5);
	\draw[color=black, opacity=.2,step=.5] (.8,.8) grid (5.2,5.2);
	%
%
	%
	\foreach \x in {0,.01,...,.2}
	\fill[color=white, very thick, opacity={1-5*\x}] (3,3) circle (2*\x);
	%
	\node (A) at ({3+2*sin(-40)},{3+2*cos(-40)}) {};
	\node (B) at ({3+2*sin(-220)},{3+2*cos(-220)}) {};
	\node (C) at ({3+1.785*sin(-135)},{3+1.785*cos(-135)}) {};
	\node (center) at (3,3) {};
\end{scope}
\begin{scope}
	%
	\node[below right,yslant=0.5,xslant=-1,color=\colorNametagGL] at (1.4,5.81) {{\Large\boldmath $\GLpn$}};
	%
	\fill[color=black] (A) circle (.075);
	\fill[color=black] (B) circle (.075);
	\fill[color=black] (C) circle (.075);
	%
	\draw[color=blue,->,opacity=1, very thick] (A) -- (B)
		node[pos=.5,above,sloped] {$\gammahat(t)=A+t(C-A)$}
		node[pos=.5,below,sloped,color=red] {$\gammahat(t_0)\notin\GLpn$};
	\draw[color=black,->,opacity=1, very thick] (A) -- (C)
		node[pos=.7,below] {$\gamma$};
	%
	\fill[color=red] (center) circle (.075);
	%
	\node[color=black, below left] at (A) {$A$};
	\node[color=black, below left] at (B) {$C$};
	\node[color=black, below left] at (C) {$B$};
\end{scope}

==> tikz/geodesicConvexity.tex <==
\def\tikzconstPangle{-40}
\def\tikzconstQangle{110}
\def\tikzconstMidAngle{(\tikzconstPangle+\tikzconstQangle)/2+10}
\pgfmathsetmacro\QposX{3+1.5*cos(\tikzconstPangle}
\pgfmathsetmacro\QposY{3+1.5*sin(\tikzconstPangle)}
\pgfmathsetmacro\RposX{3+1.5*cos(\tikzconstQangle}
\pgfmathsetmacro\RposY{3+1.5*sin(\tikzconstQangle)}
\definecolor{euclidcolor}{rgb}{.5,0,1}
%
\foreach \p in {0,1}{
\begin{scope}[xshift={190*\p},yshift={0*\p}]
	\begin{scope}[yslant=0.5,xslant=-1,xshift=160]
		%
		\fill[left color=planeColorLeft,right color=planeColorRight] (1,1) rectangle (5,5);
		\draw[color=black, opacity=.2,step=.5] (0.8,0.8) grid (5.2,5.2);
		%
		\draw[color=\colorFlatSOconvexity, thick] (3,3) circle (1.5);
		%
		\foreach \x in {0,.01,...,.2}
		\fill[color=white, very thick, opacity={1-5*\x}] (3,3) circle (\x);
		%
		\node (F) at (.5,5.5) {};
		\node (R) at (\RposX,\RposY) {};
		\node (Q) at (\QposX,\QposY) {};
		%
		\node[color=\colorFlatSOconvexity,below] (SOn) at (2.1,1.75) {\large $\SOn$};
		%
		\draw [\colorConvexitySOgeodesic,ultra thick,domain=\tikzconstPangle:\tikzconstQangle,opacity={1-\p}] plot ({3+1.5*cos(\x)}, {3+1.5*sin(\x)});
		\draw [\colorConvexityGLgeodesic,ultra thick,opacity={1-\p}] (\RposX, \RposY) to[out=-110,in=168] (\QposX, \QposY);
		\draw [\colorConvexityGLgeodesic,ultra thick,domain=\tikzconstPangle:\tikzconstQangle,opacity={\p}] plot ({3+1.5*cos(\x)}, {3+1.5*sin(\x)});
		\node (geodesicText) at ({3+1.5*cos(\tikzconstMidAngle)}, {3+1.5*sin(\tikzconstMidAngle)}) {};
	\end{scope}
	\begin{scope}
		%
		\node[below right,yslant=0.5,xslant=-1,color=\colorNametagGL] at (1.435,5.81) {{\boldmath $\GLpn$}};
		%
		\fill[color=\colorFlatSOconvexity] (R) circle (.075);
		\fill[color=\colorFlatSOconvexity] (Q) circle (.075);
		%
		%
		\node[color=\colorFlatSOconvexity, below left] at (Q) {$Q$};
		\node[color=\colorFlatSOconvexity, below] at (R) {$R$};
		%
		\node[above=2, color=\colorConvexitySOgeodesic,opacity={1-\p}] at (geodesicText) {{$\muc\cdot\dist_{\SOn}(Q,R) = \mu_c\hspace{0.5pt}\norm{\!\log (Q^TR)}^2$}};
		\node[below=13.3, color=\colorConvexityGLgeodesic,opacity={1-\p}] at (geodesicText) {{$\quad\;\;\dist_{\GLpn}(Q,R)$\;?}};
		\node[above=2, color=\colorConvexityGLgeodesic,opacity={\p}] at (geodesicText) {{$\dist_{\GLpn}(Q,R) = \mu_c\hspace{0.5pt}\norm{\!\log (Q^TR)}^2$\;?}};
	\end{scope}
\end{scope}
}

==> tikz/invarianceExplanation.tex <==
\OmegaSetDefaults
\OmegaSetGridSize{.2}{.2}
\OmegaSetOutlineSampleCount{42}
\OmegaSetGridSampleCount{10}
\OmegaSetOutlineToEllipse{0}{0}{1.5}{1}{0}
%

\begin{scope}[scale=.9, declare function ={%
		phix(\x,\y)=\x;%
		phiy(\x,\y)=\y*.5*(1+.75*(\x)^2)+.2*(\x)^2;
		Ax(\x,\y)=1.5*\x;
		Ay(\x,\y)=.75*\y;
		Aphix(\x,\y)=Ax(phix(\x,\y),phiy(\x,\y));
		Aphiy(\x,\y)=Ay(phix(\x,\y),phiy(\x,\y));
	}]

	\begin{scope}
		\OmegaSetDeformationToId
		\OmegaSetSmoothOutline
		\OmegaDraw
	\end{scope}

	\begin{scope}[xshift=8.4cm, yshift=0]
		\OmegaSetDeformation{phix}{phiy}
		\OmegaDraw
	\end{scope}

	\begin{scope}[xshift=0, yshift=-3.5cm]
		\OmegaSetDeformation{Ax}{Ay}
		\OmegaDraw
	\end{scope}

	\begin{scope}[xshift=8.4cm, yshift=-3.5cm]
		\OmegaSetDeformation{Aphix}{Aphiy}
		\OmegaDraw
	\end{scope}

	\tikzset{arrowstyle/.style={->}}
%
	
	\draw[arrowstyle] (-2,0) to[out=240, in=120] node[midway, right]{\large$B$} (-2,-2.5);
	\draw[arrowstyle] (10.5,0) to[out=300, in=60] node[midway, left]{\large$B$} (10.5,-2.5);
	
	\node at (0,1.3){\large$\varphi_1(\Omega)$};
	\node at (8.4,1.3){\large$\varphi_2(\Omega)$};
	\node at (0,-2.2){\large$B\cdot\varphi_1(\Omega)$};
	\node at (8.4,-2.2){\large$B\cdot\varphi_2(\Omega)$};
	
	\draw[arrowstyle, <->, color=blue, dashed] (1.75,-.1) to %
	node[pos=.45, below=2]{$\dist(\varphi_1,\varphi_2)$} (6.65,-.1);
	\draw[arrowstyle, <->, color=red, dashed] (2.1,-3) to %
	node[pos=.52, above=2]{$\dist(B\cdot\varphi_1, B\cdot\varphi_1)$} (5.95,-3);
	\node[rotate=90] at (4,-1.6) {\Large $\boldsymbol{=}$};
\end{scope}

==> tikz/invarianceExplanation_rightInvariance.tex <==
\OmegaSetDefaults
\OmegaSetGridSize{.2}{.2}
\OmegaSetOutlineSampleCount{42}
\OmegaSetGridSampleCount{10}
%
\OmegaSetOutlineToUnitCircle

\begin{scope}[scale=.7, declare function ={%
		Fonex(\x,\y)=\x;
		Foney(\x,\y)=1.4*\y;
		Ftwox(\x,\y)=.91*\x+.7*\y;
		Ftwoy(\x,\y)=.91*\y;
		Ax(\x,\y)=1.5*\x;
		Ay(\x,\y)=.75*\y;
		FoneAx(\x,\y)=Fonex(Ax(\x,\y),Ay(\x,\y));
		FoneAy(\x,\y)=Foney(Ax(\x,\y),Ay(\x,\y));
		FtwoAx(\x,\y)=Ftwox(Ax(\x,\y),Ay(\x,\y));
		FtwoAy(\x,\y)=Ftwoy(Ax(\x,\y),Ay(\x,\y));
	}]

	\begin{scope}[yshift=-1cm]
		\OmegaSetShadingStyle{left color = \colorUndeformedLeft, right color = \colorUndeformedRight, opacity = \deformationDefaultOpacity}
		\OmegaSetDeformationToId
		\OmegaSetSmoothOutline
		\OmegaDraw
	\end{scope}

	\begin{scope}[xshift=7cm, yshift=-1cm]
		\OmegaSetShadingStyle{left color = \colorBdeformedLeft, right color = \colorBdeformedRight, opacity = \deformationDefaultOpacity}
		\OmegaSetDeformation{Ax}{Ay}
		\OmegaDraw
	\end{scope}

	\begin{scope}[xshift=0, yshift=-4.9cm]
		\OmegaSetShadingStyle{left color = \colorUndeformedLeft, right color = \colorUndeformedRight, opacity = \deformationDefaultOpacity}
		\OmegaSetDeformation{Fonex}{Foney}
		\OmegaDraw
	\end{scope}

	\begin{scope}[xshift=7cm, yshift=-4.9cm]
		\OmegaSetShadingStyle{left color = \colorBdeformedLeft, right color = \colorBdeformedRight, opacity = \deformationDefaultOpacity}
		\OmegaSetDeformation{FoneAx}{FoneAy}
		\OmegaDraw
	\end{scope}
	
	\begin{scope}[xshift=0, yshift=-9.8cm]
		\OmegaSetShadingStyle{left color = \colorUndeformedLeft, right color = \colorUndeformedRight, opacity = \deformationDefaultOpacity}
		\OmegaSetDeformation{Ftwox}{Ftwoy}
		\OmegaDraw
	\end{scope}

	\begin{scope}[xshift=7cm, yshift=-9.8cm]
		\OmegaSetShadingStyle{left color = \colorBdeformedLeft, right color = \colorBdeformedRight, opacity = \deformationDefaultOpacity}
		\OmegaSetDeformation{FtwoAx}{FtwoAy}
		\OmegaDraw
	\end{scope}

	\tikzset{arrowstyle/.style={->}}
	\draw[arrowstyle] (1,0.1) to[out=30, in=150] node[midway, below]{\large$B$} (5.9,0.1);
	
	\draw[arrowstyle] (-1.26,-1) to[out=240, in=120] node[midway, right]{\large$F_1$} (-1.26,-3.85);
	\draw[arrowstyle] (8.96,-1) to[out=300, in=60] node[midway, left]{\large$F_1$} (8.96,-3.85);
	
	\draw[arrowstyle] (-1.4,-1) to[out=240, in=120] node[midway, left]{\large$F_2$} (-1.4,-8.75);
	\draw[arrowstyle] (9.1,-1) to[out=300, in=60] node[midway, right]{\large$F_2$} (9.1,-8.75);
	
	\node at (0,0.3){\large$\Omega$};
	\node at (7,0.3){\large$B\cdot\Omega$};
	\node at (0,-3.15){\large$F_1\cdot\Omega$};
	\node at (7,-3.5){\large$F_1\cdot B\cdot\Omega$};
	\node at (-1.89,-9.8){\large$F_2\cdot\Omega$};
	\node at (9.73,-9.8){\large$F_2\cdot B\cdot\Omega$};
	
	\begin{scope}[yshift=-4.9cm]
		\draw[arrowstyle, <-, color=blue, dashed] (0,-1.61) to (0,-2.24);
		\node[color=blue] at (0,-2.59) {$\dg(F_1, F_2)$};
		\draw[arrowstyle, ->, color=blue, dashed] (0,-3.01) to (0,-3.92);
		
		\draw[arrowstyle, <-, color=red, dashed] (7,-1.61) to (7,-2.24);
		\node[color=red] at (7,-2.59) {$\dg(F_1\cdot B, F_2\cdot B)$};
		\draw[arrowstyle, ->, color=red, dashed] (7,-3.01) to (7,-3.92);
		
		\node[color=black] at (3.5,-2.59) {{\boldmath$=$}};
	\end{scope}
\end{scope}

==> tikz/lagrangeEuler.tex <==
\OmegaSetDefaults
\OmegaSetGridSize{.25}{.25}
\OmegaSetOutlineSampleCount{42}
\OmegaSetGridSampleCount{10}
\OmegaSetSmoothOutline

\coordinate (omegaOneCenter) at (-2,0);
\coordinate (aboveOmegaOneCenter) at (-1.9,0.2);
\coordinate (belowOmegaOneCenter) at (-1.9,-2.8);
\coordinate (xiOneCenter) at (2,0);
\coordinate (aboveXiOneCenter) at (1.9,0.2);
\coordinate (belowXiOneCenter) at (1.9,-2.8);
\coordinate (lagrange) at (-4.9,.42);
\coordinate (euler) at (4.9,-2.45);
%
%

\newcommand{\omegaRadius}{(1cm)}
\newcommand{\xiRadii}{(2cm and 1cm)}
\newcommand{\xiAngle}{40}

\pgfmathdeclarefunction*{phiLinx}{2}{\pgfmathparse{#1+#2+2}}
\pgfmathdeclarefunction*{phiLiny}{2}{\pgfmathparse{1.26*#2-.14*#1}}
\pgfmathdeclarefunction*{phiLinInvx}{2}{\pgfmathparse{(1/1.4)*(1.26*(#1-2)-(#2+2.8))-2}}
\pgfmathdeclarefunction*{phiLinInvy}{2}{\pgfmathparse{(1/1.4)*(0.14*(#1-2)+(#2+2.8))-2.8}}

%
\begin{scope}
	%
	\OmegaSetOutlineToCircle{-2}{0}{1}
	\OmegaSetDeformationToId
	\OmegaDraw
	
	%
	\OmegaSetOutlineToCircle{0}{0}{1}
	\OmegaSetDeformation{phiLinx}{phiLiny}
	\OmegaDraw
	
	
	%
	%
	%
	
	%
	\draw[->,thick,color=\colorLagrange] (aboveOmegaOneCenter) to [out=45,in=135] node[above,pos=0.5]{$F$} (aboveXiOneCenter);
	%
\end{scope}

%
\begin{scope}%
	%
	\pgfmathdeclarefunction*{outlinex}{1}{\pgfmathparse{phiLinx(cos(#1),sin(#1))}}
	\pgfmathdeclarefunction*{outliney}{1}{\pgfmathparse{phiLiny(cos(#1),sin(#1))-2.8}}
	\OmegaSetOutline{outlinex}{outliney}{360}
	\OmegaSetDeformationToId
	\OmegaDraw
	
	%
	\OmegaSetDeformation{phiLinInvx}{phiLinInvy}
	\OmegaDraw
	
	%
	\node[above left] at (-2.8,.63) {$\Omega$};
	\node[below right] at (2.8,-.14) {$\varphi(\Omega)$};
	
	%
	%
	\draw[->,thick,color=\colorEuler] (belowXiOneCenter) to [out=225,in=315] node[above,pos=0.5]{$F^{{}^{-1}}$} (belowOmegaOneCenter);
	
	%
	\node[align=center,below,color=\colorLagrange] (lagrangeNode) at (lagrange){Lagrangian frame\\(material setting)};
	\node[align=center,below,color=\colorEuler] (eulerNode) at (euler){Eulerian frame\\(spatial setting)};
\end{scope}

==> tikz/oneDimensionalHenckyAndExpHenckyEnergyPlot.tex <==
\begin{scope}[scale=1, trim axis left, trim axis right]
	\pgfplotsset{yticklabel style={text width=1em,align=right},ytick={-100},xtick={1,5,25},xlabel={$\lambda$}}
	\pgfplotsset{axisStyle/.style={axis x line=middle, axis y line=middle}}
	\tikzset{graphStyle/.style={smooth, color=blue, very thick}}

	\begin{scope}
		\begin{axis}[axisStyle, ymax=18,xmin=0, y post scale=.75, at={(0,0)}]
			\addplot[graphStyle, samples=1000, domain=.021:40] {(ln(x))^2} node[below right, midway] {$\WH(\lambda)=\ln^2(\lambda)$};
			\addplot[graphStyle, samples=1000, domain=.1855:5.4, dashed, color=red] {exp((ln(x))^2)-1}node [right,pos=.84]{$\WeH(\lambda)=e^{\ln^2(\lambda)}$};
		\end{axis}
	\end{scope}

	\begin{scope}
		\begin{axis}[axisStyle, ymax=12,xmin=0, xmax=7, y post scale=.75, at={(7.7cm,0)},every axis x label/.style={
    at={(current axis.right of origin)}, anchor=north}]
			\addplot[graphStyle, samples=1000, domain=.4:7] {2*ln(x)/x} node[above, pos=.77] {$\sigmaH$};
			\addplot[graphStyle, samples=1000, domain=.5:5.4, dashed, color=red] {(2*ln(x)/x)*exp((ln(x))^2)}node [right,pos=.84]{$\sigmaeH$};
		\end{axis}
	\end{scope}

\node at(0,0){};
\end{scope}

==> tikz/riemannianDistanceToSOn.tex <==
\begin{scope}[]
	%
	\def\pointNodeSize{4}
	%
	\tikzset{pointNodeStyle/.style={inner sep = 0, minimum size=\pointNodeSize, draw, circle, very thin, shade, shading=ball}}
	\tikzset{textNodeStyle/.style={font = {}}}
	%
	\coordinate (v) at (7,-6);
	\coordinate (w) at (3,1);
	\def\lambda{.5} 
	\def\nu{1.5}
	%
	\coordinate (unity) at (0,1.785);
	\def\R{2.5}
	\def\angEl{44.5}
	
	%
	\filldraw[color = \colorGLprime, ball color=ballColor, opacity = \GLBallOpacity] (0,0) circle (\R);
	\foreach \t in {-80,-70,...,80} { \DrawLatitudeCircle[\R]{\t}}
	\foreach \t in {-5,-25,...,-175} { \DrawLongitudeCircle[\R]{\t+10}}
	%
	%

	%
	\DrawSO[\R]{25}



	%
	\coordinate (F) at (1.4,-1.113){};
	\coordinate (R) at (-2.23,-.42){};
	\DrawGeodesic[\R]{10}{-56}{153.5}
	\draw[->, thick, color=\colorRiemannTangent, dashed] (F) to (-.21,-1.8) node[below right] {$F\,\xi$};
	\node[pointNodeStyle, ball color = \colorRiemannF] (FNode) at (F){};
	\node[pointNodeStyle, ball color = \colorRiemannSO] (RNode) at (R){};
	
	%
	\node[pointNodeStyle, ball color = \colorRiemannId, minimum size = {1.5*\pointNodeSize}] (unityNode) at (unity){};

	%
	\node[textNodeStyle, color=\colorRiemannSO] (SOText) at (-.5,1){$\mathrm{SO}(n)$};
	\node[textNodeStyle, above left, color=\colorRiemannId] (unityText) at (unityNode){$\id$};


	%
	\def\deltaT{0.05}
	\def\minOpacity{.2}
	\def\opacityExponent{2}
	\def\maxOpacity{.7}
	\pgfmathsetmacro\opacityFactor{(\maxOpacity-\minOpacity)/pow(.5,\opacityExponent)}

	%
	%
	\node[textNodeStyle, color=\colorNametagGL] (GLText) at (-3.3,.35){$\mathrm{GL^+}(n)$};
	%
	\node[textNodeStyle, right, color=\colorRiemannF] (FText) at (F){$F$};
	\node[textNodeStyle, right, color=\colorRiemannSO] (FText) at (R){$\widehat{Q}$};

	%
	\tikzset{arrowstyle/.style={<-, dotted, thick}}
	\tikzset{formulastyle/.style={align=left, font={\footnotesize}}}
	
	\draw[arrowstyle, color=\colorRiemannF] (.1,-1.2) .. controls (1.3,-.2) and (2,0) .. (3.2,0) node[formulastyle, color=\colorRiemannF, right]{$\mathrm{dist}_{\mathrm{geod}}^2(F, \mathrm{SO}(n))$};
\end{scope}

==> tikz/strainPlot.tex <==
\draw[->,thick] (-0.5,0) -- (4.1,0) node[below=3mm, left=-2mm] {\large$\lambda$};
\draw[->,thick] (0,-1.65) -- (0,1.75) node[above] {\Large$\scalee$};
\draw[thick,orange,smooth,samples=100,domain=0.05:2.24] plot(\x,{(1/2)*(\x*\x -1)});
\draw (2,1.6) node[orange,right] {$\scalee_1$};
\draw[thick,blue,smooth,samples=100,domain=0.075:3] plot(\x,{\x-1});
\draw (3,1.96) node[blue,right] {$\scalee_{\afrac12}$};
\draw[thick,green,smooth,samples=100,domain=0.483:3.9] plot(\x,{(1/2)*(1- 1/(\x*\x))});
\draw (2.2,0.175) node[green,right] {$\scalee_{-1}$}; 
%
%
\draw[thick,red,smooth,samples=100,domain=0.2:3.9] plot(\x,{ln(\x)});
\draw (2.2,0.68) node[red,right] {$\scalee_{0}$};
\draw[thick,violet,smooth,samples=100,domain=0.28:3.5] plot(\x,{.5*(\x-(1/\x))});
\draw (3.5,1.54) node[violet,right] {$\scaleetilde_{\afrac12}$};

==> tikz/tangentSpaceTransformation.tex <==
\begin{scope}[]
	%
	\def\pointNodeSize{4}
	%
	\tikzset{pointNodeStyle/.style={inner sep = 0, minimum size=\pointNodeSize, draw, circle, very thin, shade, shading=ball}}
	\tikzset{textNodeStyle/.style={font = {}}}
	%
	\coordinate (vA) at (7,-5.5);
	\coordinate (wA) at (.9,3);
	\def\alpha{.225}
	\def\beta{.75}
	%
	\coordinate (v) at (7,-6);
	\coordinate (w) at (3,1);
	\def\lambda{.25}
	\def\nu{.84}
	%
	\coordinate (unity) at (0,1.785);
	\def\R{2.5}
	\def\angEl{44.5}
	
	%
	\filldraw[color=\colorGLprime,ball color=ballColor,opacity=\GLBallOpacity] (0,0) circle (\R);
	\foreach \t in {-80,-70,...,80} { \DrawLatitudeCircle[\R]{\t}}
	\foreach \t in {-5,-25,...,-175} { \DrawLongitudeCircle[\R]{\t+10}}
	%
	%


	%
	\coordinate (A) at (-1.625,-.11){};

	
	%
	\draw[opacity=.75] ($(A)-{\alpha/2}*(vA)-{\beta/2}*(wA)$) -- ($(A)-{\alpha/2}*(vA)+{\beta/2}*(wA)$) -- ($(A)+{\alpha/2}*(vA)+{\beta/2}*(wA)$) -- ($(A)+{\alpha/2}*(vA)-{\beta/2}*(wA)$) -- cycle;
	\shade[ball color = tangentPlaneColor, opacity=.6] ($(A)-{\alpha/2}*(vA)-{\beta/2}*(wA)$) -- ($(A)-{\alpha/2}*(vA)+{\beta/2}*(wA)$) -- ($(A)+{\alpha/2}*(vA)+{\beta/2}*(wA)$) -- ($(A)+{\alpha/2}*(vA)-{\beta/2}*(wA)$) -- cycle;
	\draw[dashed, color=darkgray, opacity=.3] ($(A)-{\alpha/2}*(vA)$) -- ($(A)+{\alpha/2}*(vA)$);
	\draw[dashed, color=darkgray, opacity=.3] ($(A)-{\beta/2}*(wA)$) -- ($(A)+{\beta/2}*(wA)$);

	%
	\draw[opacity=.75] ($(unity)-{\lambda/2}*(v)-{\nu/2}*(w)$) -- ($(unity)-{\lambda/2}*(v)+{\nu/2}*(w)$) -- ($(unity)+{\lambda/2}*(v)+{\nu/2}*(w)$) -- ($(unity)+{\lambda/2}*(v)-{\nu/2}*(w)$) -- cycle;
	\shade[ball color = tangentPlaneColor, opacity=.6] ($(unity)-{\lambda/2}*(v)-{\nu/2}*(w)$) -- ($(unity)-{\lambda/2}*(v)+{\nu/2}*(w)$) -- ($(unity)+{\lambda/2}*(v)+{\nu/2}*(w)$) -- ($(unity)+{\lambda/2}*(v)-{\nu/2}*(w)$) -- cycle;
	\draw[dashed, color=darkgray, opacity=.3] ($(unity)-{\lambda/2}*(v)$) -- ($(unity)+{\lambda/2}*(v)$);
	\draw[dashed, color=darkgray, opacity=.3] ($(unity)-{\nu/2}*(w)$) -- ($(unity)+{\nu/2}*(w)$);
	
	%
	\node[pointNodeStyle, ball color = \colorRiemannId, minimum size = {1.5*\pointNodeSize}] (unityNode) at (unity){};
	\node[pointNodeStyle, ball color = \colorRiemannF] (ANode) at (A){};

	%
	\coordinate (M) at ($(A)-{.2*\alpha}*(vA)+{.25*\beta}*(wA)$){};
	\coordinate (N) at ($(A)+{.2*\alpha}*(vA)+{.25*\beta}*(wA)$){};
	\node[pointNodeStyle, ball color=\colorRiemannX] (MNode) at (M){};
	\node[pointNodeStyle, ball color=\colorRiemannY] (NNode) at (N){};
	\draw[color=\colorRiemannX,opacity=.5,->] (ANode) -- (MNode);
	\draw[color=\colorRiemannY,opacity=.5,->] (ANode) -- (NNode);

	%
	\coordinate (AinvM) at ($(unity)-{.2*\lambda}*(v)+{.25*\nu}*(w)$){};
	\coordinate (AinvN) at ($(unity)+{.2*\lambda}*(v)+{.25*\nu}*(w)$){};
	\node[pointNodeStyle, ball color=\colorRiemannX] (AinvMNode) at (AinvM){};
	\node[pointNodeStyle, ball color=\colorRiemannY] (AinvNNode) at (AinvN){};
	\draw[color=\colorRiemannX,opacity=.5,->] (unityNode) -- (AinvMNode);
	\draw[color=\colorRiemannY,opacity=.5,->] (unityNode) -- (AinvNNode);


	%
	%
	\node[textNodeStyle, color=\colorNametagGL] (GLText) at (3.2,.28){$\mathrm{GL^+}(n)$};
	%
	\node[textNodeStyle, color=\colorNametagGL, left, align=center] (glText) at ($(A)-{.5*\alpha}*(vA)-{.3*\beta}*(wA)$){$T_{A}\mathrm{GL^+}(n)$\\$=A\cdot\mathfrak{gl}(n)$};
	\node[textNodeStyle, color=\colorNametagGL, right] (glText) at ($(unity)-{.21*\lambda}*(v)+{.56*\nu}*(w)$){$T_{\id}\mathrm{GL^+}(n)=\mathfrak{gl}(n)$};
	%
	\node[textNodeStyle, below left, color=\colorRiemannId] (unityText) at (unityNode){$\id$};
	\node[textNodeStyle, left, color=\colorRiemannF] (AText) at (A){$A$};
	%
	\node[textNodeStyle, right, color=\colorRiemannX, font=\small] (MText) at (M){$X$};
	\node[textNodeStyle, right, color=\colorRiemannY, font=\small] (NText) at (N){$Y$};
	%
	\node[textNodeStyle, left, color=\colorRiemannX, font=\small] (AinvMText) at (AinvM){$A^{-1}X$};
	\node[textNodeStyle, below, color=\colorRiemannY, font=\small] (AinvNText) at (AinvN){$A^{-1}Y$};

	%
	\tikzset{arrowstyle/.style={->, dotted, thick}}
	\draw[arrowstyle] ($(A)-{\alpha/1.6}*(vA)$) .. controls (-3.5,2) and (-2,3.5) .. node[midway, above left]{$A^{-1}$}($(unity)-{\lambda/1.6}*(v)$);

	%
	\tikzset{formulastyle/.style={align=left, font={\small}}, color=darkgray}
	%
	\node at ($(unity)+(0,2)$) {$g_A(X,Y) = \isoprod{A^{-1}X,A^{-1}Y}$};
	
\end{scope}

==> tikz/tensionCompressionSymmetry.tex <==
\OmegaSetDefaults
\OmegaSetGridSize{.25}{.25}
\OmegaSetOutlineSampleCount{42}
\OmegaSetGridSampleCount{10}
\OmegaSetSmoothOutline

\coordinate (omegaOneCenter) at (-2,0);
\coordinate (aboveOmegaOneCenter) at (-1.9,0.2);
\coordinate (belowOmegaOneCenter) at (-1.9,-2.8);
\coordinate (xiOneCenter) at (2,0);
\coordinate (aboveXiOneCenter) at (1.9,0.2);
\coordinate (belowXiOneCenter) at (1.9,-2.8);
\coordinate (lagrange) at (-2,-4.76);
\coordinate (euler) at (2,-4.76);

\newcommand{\omegaRadius}{(1cm)}
\newcommand{\xiRadii}{(2cm and 1cm)}
\newcommand{\xiAngle}{40}

\def\aconst{1}
\def\bconst{.42}

\pgfmathdeclarefunction*{phiLinx}{2}{\pgfmathparse{\aconst*#1+2}}
\pgfmathdeclarefunction*{phiLiny}{2}{\pgfmathparse{#2+\bconst*#1*#1}}
\pgfmathdeclarefunction*{phiLinInvx}{2}{\pgfmathparse{(#1-2)/\aconst-2}}
\pgfmathdeclarefunction*{phiLinInvy}{2}{\pgfmathparse{#2-\bconst*(#1-2)*(#1-2)/(\aconst*\aconst)}}
%
%
%
%
%

%
\begin{scope}
	%
	\OmegaSetOutlineToCircle{-2}{0}{1}
	\OmegaSetDeformationToId
	\OmegaDraw
	
	%
	\OmegaSetOutlineToCircle{0}{0}{1}
	\OmegaSetDeformation{phiLinx}{phiLiny}
	\OmegaDraw
	
	
	%
	%
	%
	
	%
	\draw[->,thick] (aboveOmegaOneCenter) to [out=45,in=135] node[above,pos=0.5]{$\varphi$} (aboveXiOneCenter);
	%
\end{scope}

%
\begin{scope}%
	%
	\pgfmathdeclarefunction*{outlinex}{1}{\pgfmathparse{phiLinx(cos(#1),sin(#1))}}
	\pgfmathdeclarefunction*{outliney}{1}{\pgfmathparse{phiLiny(cos(#1),sin(#1))-2.8}}
	\OmegaSetOutline{outlinex}{outliney}{360}
	\OmegaSetDeformationToId
	\OmegaDraw
	
	%
	\OmegaSetDeformation{phiLinInvx}{phiLinInvy}
	\OmegaDraw
	
	%
	\node at (-2,-1.4) {$\Omega$};
	\node at (2,-1.4) {$\varphi(\Omega)$};
	
	%
	%
	\draw[->,thick] (belowXiOneCenter) to [out=225,in=315] node[above,pos=0.5]{$\varphi^{{}^{-1}}$} (belowOmegaOneCenter);
\end{scope}

==> tikz/tensorsAndTangentSpaces.tex <==
\tikzset{curvestyle/.style={smooth, semithick, variable=\t, samples=25, domain=-1:1.75}}
\tikzset{pointNodeStyle/.style={inner sep = 0, minimum size=2, draw, circle, very thin, shade, shading=ball}}
\tikzset{textNodeStyle/.style={font = {}}}
\tikzset{tangentStyle/.style={->, semithick}}

\def\rotOut{-20}
\def\rotPhi{5}

\definecolor{Ocolor}{rgb}{.4,.4,1}
\definecolor{phiOcolor}{rgb}{1,.4,.4}
\definecolor{Otangentcolor}{rgb}{0,0,1}
\definecolor{phiOtangentcolor}{rgb}{1,0,0}

\OmegaSetDefaults
\OmegaSetGridSize{.2}{.2}
\OmegaSetOutlineSampleCount{21}
\OmegaSetGridSampleCount{5}

\begin{scope}[declare function ={%
		outlinestraightx(\t)=2*cos(\t);
		outlinestraighty(\t)=2*(sin(\t))*.5*(1+.75*(cos(\t))^2)+.25*(cos(\t))^2+.75*(cos(\t))^3;
		outlinex(\t)=cos(\rotOut)*outlinestraightx(\t) - sin(\rotOut)*outlinestraighty(\t);
		outliney(\t)=cos(\rotOut)*outlinestraighty(\t) + sin(\rotOut)*outlinestraightx(\t);
		phistraightx(\x,\y)=\x;
		phistraighty(\x,\y)=1.1*\y*(1-.05*(\x)^2)-.1*(\x)^2-.075*(\x)^3;
		phix(\x,\y)=cos(\rotPhi)*phistraightx(\x,\y) - sin(\rotPhi)*phistraighty(\x,\y);
		phiy(\x,\y)=cos(\rotPhi)*phistraighty(\x,\y) + sin(\rotPhi)*phistraightx(\x,\y);
		gammax(\t)=\t-.75;
		gammay(\t)=.1-.3*(\t)^2;
	}]

	\OmegaSetOutline{outlinex}{outliney}{360}
	\OmegaSetOutlineStyle{color = darkgray, opacity = .9, thick}
	%
	\OmegaSetGridStyle{very thin, color=darkgray, opacity = .3, ->}
	\OmegaSetSmoothOutline

	%
	\begin{scope}
		\OmegaSetDeformationToId
		\OmegaDraw
		%
		\draw[curvestyle, color=Ocolor] plot ({gammax(\t)}, {gammay(\t)});
	\end{scope}

	%
	\begin{scope}[xshift=5.5cm, yshift=0cm]
		\OmegaSetDeformation{phix}{phiy}
		\OmegaDraw
		%
		\draw[curvestyle, color=phiOcolor] plot ({phix(gammax(\t), gammay(\t))}, {phiy(gammax(\t), gammay(\t))});
		\node[pointNodeStyle, ball color=phiOcolor] (phiXtNode) at ({phix(gammax(.1), gammay(.1))},{phiy(gammax(.1), gammay(.1))}){};
	\end{scope}

	%
	\node[pointNodeStyle, ball color=Ocolor] (XtNode) at ({gammax(.1)}, {gammay(.1)}){};

	%
	\draw[tangentStyle, color=Otangentcolor] (XtNode) -- ($(XtNode) + (2,-.12)$) coordinate[midway] (XdottNode);
	\draw[tangentStyle, color=phiOtangentcolor] (phiXtNode) -- ($(phiXtNode) + (1.5,.05)$) node[pos=0, sloped, below] {$\varphi(x(t))$} node[pos=.42, sloped, above] (phiXdottNode){$\nabla\varphi(x(t)).\dot x(t)$};

	%
	\node[below, color=Ocolor] at (XtNode) {$x(t)$};
	\node[above, color=Otangentcolor] at (XdottNode) {$\dot x(t)$};
	%
	%
	\node at (-1.5,1.5){$\Omega$};
	\node at (6,1.5){$\varphi(\Omega)$};

	%
	\draw[->] (1.2,1.2) to[out=45, in=135] node[midway, below]{$\varphi$} (3.8,1.2);
\end{scope}

	%
	\node[color=Otangentcolor, right, align=left] at (-1.4,-2){$\dot x(t)\in T_{x(t)}\Omega $\\[2mm]$U,C: T_x\Omega \to T_x\Omega$};
	\node[color=phiOtangentcolor, right, align=left] at (3.3,-2){$\nabla\varphi.\dot x(t)\in T_{\varphi(x(t))}\varphi(\Omega)$\\[2mm]$V,B: T_{\varphi(x)}\varphi(\Omega) \to T_{\varphi(x)}\varphi(\Omega)$};
	\node[color=black, right, align=center] at (1,-3.2){$F,R: T_{x}\Omega\to T_{\varphi(x)}\varphi(\Omega)$\\[1mm](two-point tensors)};
	%

\tikzset{arrowstyle/.style={->}}


==> tikz/thirdOrderConstants.tex <==
\tikzset{graphStyle/.style={smooth, color=black, very thick, opacity=.5}}
\begin{axis}[axisStyle, xmin=.6, xmax=1.68, xlabel={$\lambda$}, ylabel={$\Biot$}, legend style={legendStyle,xshift=-56mm,yshift=-28mm}, restrict x to domain=.5:2, xtick={0.7,1,1.4}, ytick={-12}]
%
	%
	\addplot[graphStyle, samples=100, domain=.67:1.6, color=red, opacity=1,dotted] {Neohooke_t_uniaxial(x)};
	\addplot[graphStyle, samples=100, domain=.68:1.6, color=black, dashed, opacity=1] {ogden_t_uniaxial(x)};
	\addplot[graphStyle, samples=100, domain=.68:1.6, color=blue, opacity=1] {Hencky_t_uniaxial(x)};
	\addplot[markStyle, color=black, very thick] table[x=lambda1,y=t1] {\simpleElongationTable};
	\legend{\small Neo-Hooke,\small Ogden,\small Hencky, \footnotesize Experimental data for rubber};
	\addplot[markStyle, color=black, very thick] table[x=lambda3,y=t_compression] {\equibiaxialAndCompressionTable};
\end{axis}
\node at (0,0){};
